Cosmic voids in modified gravity scenarios

Modified gravity (MG) theories aim to reproduce the observed acceleration of the Universe by reducing the dark sector while simultaneously recovering General Relativity (GR) within dense environments. Void studies appear to be a suitable scenario to search for imprints of alternative gravity models on cosmological scales. Voids cover an interesting range of density scales where screening mechanisms fade out, which reaches from a density contrast $\delta \approx -1$ close to their centers to $\delta \approx 0$ close to their boundaries. We present an analysis of the level of distinction between GR and two modified gravity theories, the Hu-Sawicki $f(R)$ and the symmetron theory. This study relies on the abundance, linear bias, and density profile of voids detected in n-body cosmological simulations. We define voids as connected regions made up of the union of spheres with a {\it \textup{mean}} density given by $\overline\rho_v=0.2\,\overline\rho_m$, but disconnected from any other voids. We find that the height of void walls is considerably affected by the gravitational theory, such that it increases for stronger gravity modifications. Finally, we show that at the level of dark matter n-body simulations, our constraints allow us to distinguish between GR and MG models with $|f_{R0}| > 10^{-6}$ and $z_{SSB} > 1$. Differences of best-fit values for MG parameters that are derived independently from multiple void probes may indicate an incorrect MG model. This serves as an important consistency check.

==> casting.tex <==
\begin{tikzpicture}

% candidate m
\draw[blue] (0,1.4) circle [radius=0.8];                % border
\fill[blue!40!white] (0,1.4) circle [radius=0.8*0.7];   % core
\fill[blue] (0,1.4) circle [radius=0.03];               % center
\draw[blue] (0,0.4) node {$c_m$};                       % label

% candidate n
\draw[blue] (0.4,3.4) circle [radius=0.5];              % border
\fill[blue!40!white] (0.4,3.4) circle [radius=0.5*0.7]; % core
\fill[blue] (0.4,3.4) circle [radius=0.03];             % center
\draw[blue] (0.3,4.1) node {$c_n$};                     % label

% candidate p
\draw[blue] (2.4,2.6) circle [radius=0.8];              % border
\fill[blue!40!white] (2.4,2.6) circle [radius=0.8*0.7]; % core
\fill[blue] (2.4,2.6) circle [radius=0.03];             % center
\draw[blue] (1.7,1.9) node {$c_p$};                     % label

% candidate q
\draw[blue] (4,4.1) circle [radius=0.6];                % border
\fill[blue!40!white] (4,4.1) circle [radius=0.6*0.7];   % core
\fill[blue] (4,4.1) circle [radius=0.03];               % center
\draw[blue] (4,4.9) node {$c_q$};                       % label

% candidate r
\draw[blue] (4.6,2.5) circle [radius=0.7];              % border
\fill[blue!40!white] (4.6,2.5) circle [radius=0.7*0.7]; % core
\fill[blue] (4.6,2.5) circle [radius=0.03];             % center
\draw[blue] (5.4,2.1) node {$c_r$};                     % label

% candidate s
\draw[blue] (2.7,-0.4) circle [radius=0.4];                % border
\fill[blue!40!white] (2.7,-0.4) circle [radius=0.4*0.7];   % core
\fill[blue] (2.7,-0.4) circle [radius=0.03];               % center
\draw[blue] (2.1,-0.4) node {$c_s$};                       % label

% candidate t
\draw[blue] (6.3,0.2) circle [radius=0.5];              % border
\fill[blue!40!white] (6.3,0.2) circle [radius=0.5*0.7]; % core
\fill[blue] (6.3,0.2) circle [radius=0.03];             % center
\draw[blue] (6.9,-0.2) node {$c_t$};                    % label

% candidate u
\draw[blue] (2.5,0.75) circle [radius=0.7];                % border
\fill[blue!40!white] (2.5,0.75) circle [radius=0.7*0.7];   % core
\fill[blue] (2.5,0.75) circle [radius=0.03];               % center
\draw[blue] (1.6,0.75) node {$c_u$};                       % label

% void i
\draw[red] (0.2,2.4) circle [radius=1.15] node {$V_i$}; % so far spherical void

% void j
\draw[orange] (2.2,4) circle [radius=1.5] node {$V_j$}; % so far spherical void

% void k
\draw[green!60!black] (4,0.4) circle [radius=1.4] node {$V_k$}; % main body
\draw[green!60!black] (5.3,0.5) circle [radius=1.1];    % member
\fill[green!60!black] (5.3,0.5) circle [radius=0.03];
\draw[green!60!black] (3.3,1.5) circle [radius=1.];     % member
\fill[green!60!black] (3.3,1.5) circle [radius=0.03];
\draw[green!60!black] (6.3,0.9) circle [radius=0.8];    % member
\fill[green!60!black] (6.3,0.9) circle [radius=0.03];

% void l
\draw[black] (5.5,4.2) circle [radius=1.3];     % main body
\draw[black] (6.4,3.5) circle [radius=1.1];     % member
\fill[black] (6.4,3.5) circle [radius=0.03];
\draw[black] (6.6,2.5) circle [radius=0.9];     % member
\fill[black] (6.6,2.5) circle [radius=0.03];
\draw[black] (6.,3.8) node {$V_l$};             % label

\end{tikzpicture}
